HoLA Robots: Mitigating Plan-Deviation Attacks in Multi-Robot Systems with Co-Observations and Horizon-Limiting Announcements

Emerging multi-robot systems rely on cooperation between humans and robots, with robots following automatically generated motion plans to service application-level tasks. Given the safety requirements associated with operating in proximity to humans and expensive infrastructure, it is important to understand and mitigate the security vulnerabilities of such systems caused by compromised robots who diverge from their assigned plans. We focus on centralized systems, where a *central entity* (CE) is responsible for determining and transmitting the motion plans to the robots, which report their location as they move following the plan. The CE checks that robots follow their assigned plans by comparing their expected location to the location they self-report. We show that this self-reporting monitoring mechanism is vulnerable to *plan-deviation attacks* where compromised robots don't follow their assigned plans while trying to conceal their movement by mis-reporting their location. We propose a two-pronged mitigation for plan-deviation attacks: (1) an attack detection technique leveraging both the robots' local sensing capabilities to report observations of other robots and *co-observation schedules* generated by the CE, and (2) a prevention technique where the CE issues *horizon-limiting announcements* to the robots, reducing their instantaneous knowledge of forward lookahead steps in the global motion plan. On a large-scale automated warehouse benchmark, we show that our solution enables attack prevention guarantees from a stealthy attacker that has compromised multiple robots.

==> figures/tikz/arena.tex <==
\draw[arena] (-1,0) grid (7,5);
\foreach \x/\y in {-1/3,0/1,1/1,3/1,3/4,5/0,5/2,5/3} {
  \fill[black] (\x,\y) rectangle (\x+1,\y+1);
}
\fill[forbidden] (1,2) rectangle (2,3);


==> figures/tikz/deviation.tex <==
\begin{scope}[deviation]
  \planSteps{kA}{1}{(0,-1),(0,-0.77),(1,0)}
  \draw[motion] (kA4) -- (kA5);
\end{scope}
\node[anchor=east] at ($(kA2)+(180:2mm)$) {$\tilde{x}$};


==> figures/tikz/robotsAnnouncements.tex <==
\input{figures/tikz/robots}
\begin{scope}[announcement,every node/.style={planStep}]
  \planSteps{kA}{0}{(1,0),(1,0),(0,-1),(1,0),(0,-1)}
  \planSteps{kB}{0}{(1,0),(1,0),(1,0)}
  \planSteps{kC}{0}{(0,-1),(0,-1),(-1,0)}
\end{scope}

